Optilization of the gyroaverage operator based on hermite interpolation

Gyrokinetic modeling is appropriate for describing Tokamak plasma turbulence, and the gyroaverage operator is a cornerstone of this approach. In a gyrokinetic code, the gyroaveraging scheme needs to be accurate enough to avoid spoiling the data but also requires a low computation cost because it is applied often on the main unknown, the 5D guiding-center distribution function, and on the 3D electric potentials. In the present paper, we improve a gyroaverage scheme based on Hermite interpolation used in the Gysela code. This initial implementation represents a too large fraction of the total execution time. The gyroaverage operator has been reformulated and is now expressed as a matrix-vector product and a cache-friendly algorithm has been setup. Different techniques have been investigated to quicken the computations by more than a factor two. Description of the algorithms is given, together with an analysis of the achieved performance.

==> mfval_pattern_fig.tex <==

\tikzset{
    node style value/.style={ 
      inner ysep=-1pt, 
      inner xsep=10pt, 
      minimum width = 45pt, 
      outer sep=2},
    arrow style shift/.style={draw, circle, midway,
    fill=white, opacity=0.9, inner sep=1, outer sep=0},
    arrow style ar/.style={ ->, red, opacity=0.5 },
}

\begin{figure}[h]
  \begin{center}
    \begin{tikzpicture}[>=latex]
    
    \matrix (A) [matrix of math nodes,%
                 nodes = {node style value},%
                 left delimiter  = (,%
                 right delimiter = )]
    {%
      f_{0,0}^0           & \vdots              & \vdots              & \vdots   & f_{0,\Ntheta-1}^0   \\
      \vdots              & \vdots              & \vdots              & \vdots   & \vdots              \\
      f_{\Nr,0}^3         & \vdots              & \vdots              & \vdots   & f_{\Nr,\Ntheta-1}^3 \\
    		   	  	       	             
      \vdots              & \vdots              & \vdots              & \vdots   & f_{0,0}^0           \\
      \vdots              & \vdots              & \vdots              & \vdots   & \vdots              \\
      \vdots              & \vdots              & \vdots              & \vdots   & f_{\Nr,0}^3         \\
    			  		       							      
      \vdots              & \vdots              & f_{0,\Ntheta-1}^0   & \vdots   & \vdots              \\
      \vdots              & \vdots              & \vdots              & \vdots   & \vdots              \\
      \vdots              & \vdots              & f_{\Nr,\Ntheta-1}^3 & \vdots   & \vdots              \\
    		   	  		           						      
      \vdots              & f_{0,\Ntheta-1}^0   & f_{0,0}^0           & \vdots   & \vdots              \\
      \vdots              & \vdots              & \vdots              & \vdots   & \vdots              \\
      \vdots              & f_{\Nr,\Ntheta-1}^3 & f_{\Nr,0}^3         & \vdots   & \vdots              \\
                                                                   				      
      f_{0,\Ntheta-1}^0   & f_{0,0}^0           & \vdots              & \vdots   & \vdots              \\
      \vdots              & \vdots              & \vdots              & \vdots   & \vdots              \\
      f_{\Nr,\Ntheta-1}^3 & f_{\Nr,0}^3         & \vdots              & \vdots   & \vdots              \\
    };
    
    \draw[ arrow style ar ] (A-10-2.50) to[ out=70, in=210 ] (A-7-3.200);
    \draw[ arrow style ar ] (A-13-1.50) to[ out=70, in=210 ] (A-10-2.200);
    \draw[ arrow style ar ] (A-13-2.50) to[ out=70, in=210 ] (A-10-3.200);

    \draw[ arrow style ar ] (A-7-3.50) to[ out=70, in=210 ] (A-1-5.200);
    \draw[ arrow style ar ] (A-10-3.50) to[ out=70, in=210 ] (A-4-5.200);

    \node [ draw, above=10pt ] at (A-1-1.north) 
        { $C_0$ };
    \node [ draw, above=3pt ] at (A-1-2.north) 
        { $C_1$ };
    \node [ draw, above=10pt ] at (A-1-5.north) 
        { $C_{\Ntheta-1}$ };
    
    \end{tikzpicture}

    \caption{
      Illustration of the value position shift between the columns of $M_{fval}$.
    }
    \label{fig:mfval_pattern}

  \end{center}
\end{figure}



==> one_pt_gyroaverage_fig.tex <==

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}

      % Mesh lines
      \foreach \i in {0, ..., 6 } {
        \draw ( \i, 0 ) arc ( 0 : 90 : \i );
      }

      \foreach \i in {0, ..., 6 } {
        \draw ( 0 + \i * 15 : 1) -- ( 0 + \i * 15 : 6 );
      }

      % Underlying cells which contribute
      \cell{ 45 }{ 6 }
      \cell{ 60 }{ 5 }
      \cell{ 60 }{ 3 }
      \cell{ 15 }{ 3 }
      \cell{ 15 }{ 5 }

      % Landmark arrows
      \draw [ ->, >=latex, line width=0.8, color=gray!60 ] ( 15 : 6.2 ) -- ( 15 : 7.2 )
      node [ scale=1, above ] {{\color{black}$\vec{u_r}$}} ;

      \draw [ ->, >=latex, line width=0.8, color=gray!60 ] ( 15 : 6.2 ) 
      arc ( 15 : 30 : 6.2 )
      node [ scale=1, above ] {{\color{black}$\vec{u_\theta}$}} ;

      \draw [ ->, >=latex, color=gray!60 ] ( 0 : 1.2 ) arc ( 0 : 45 : 1.2 ) ;
      \draw [ color=gray!60 ] ( 0 : 0 ) -- ( 0 : 1.2 );
      \draw [ color=gray!60 ] ( 45 : 0 ) -- ( 45 : 1.2 );
      \node [ scale=0.8 ] at ( 7 : 2.0 ) {{\color{black}$\theta_3 = 45$\degre}};

      \draw [ ->, >=latex, color=gray!60 ] ( 0, -0.3 ) -- ( 4, -0.3 ) 
      node [ scale=0.8, midway, below ] {{\color{black}$r_3 = 4$}};
      \draw [ color=gray!60 ] ( 0, -0.1 ) -- ( 0, -0.6 );
      \draw [ color=gray!60 ] ( 4, -0.1 ) -- ( 4, -0.6 );

      \draw [ <->, >=latex, color=gray!60 ] ( 45 : 4 ) ++( 45 + 72 : 1.7 ) ++( 45 + 72 : -0.1 )
      -- ( 47 : 4.04 ) node [ scale=0.8, midway, above ] {{\color{black}$\rho$}} ;

      \draw [ ->, >=latex, color=gray!60 ] ( 45 : 4 ) ++( 0 : 0.6 ) arc ( 0 : 45 + 72 : 0.6 ) ;
      \node [ scale=0.8 ] at ( 48 : 4.70 ) {{\color{black}$\alpha_2$}} ;
      \draw [ color=gray!60 ] ( 45 : 4 ) -- ++( 0 : 1 ) ;

      % Circle
      \draw ( 45 : 4 ) circle (1.7);
      % Target point
      \draw ( 45 : 4 ) node [ scale = 1.4 ] {{\color{red}$\bullet$}};

      % Blue points over the circle
      \draw ( 45 : 4 ) ++( 45 + 0 * 72 : 1.7 ) 
        node [ scale = 1 ] {{\color{blue}$\blacktriangle$}};
      \draw ( 45 : 4 ) ++( 45 + 1 * 72 : 1.7 ) 
        node [ scale = 1 ] {{\color{blue}$\blacktriangle$}};
      \draw ( 45 : 4 ) ++( 45 + 2 * 72 : 1.7 ) 
        node [ scale = 1 ] {{\color{blue}$\blacktriangle$}};
      \draw ( 45 : 4 ) ++( 45 + 3 * 72 : 1.7 ) 
        node [ scale = 1 ] {{\color{blue}$\blacktriangle$}};
      \draw ( 45 : 4 ) ++( 45 + 4 * 72 : 1.7 ) 
        node [ scale = 1 ] {{\color{blue}$\blacktriangle$}};

    \end{tikzpicture}

    \caption{
      Description of the gyroaverage based on an interpolation
      method. One has to compute the gyroaverage on the red point
      {\color{red}$\bullet$}. To do that, one estimates the average
      of the $f$ function at blue locations
      {\color{blue}$\blacktriangle$}. The $f$ values at blue points
      are obtained thanks to Hermite interpolation using $f$ which
      is known on the mesh points, here particularly at mesh points
      {\color{lightgreen}$\blacksquare$}.
    }
    \label{fig:gyroaverage_example}

  \end{center}
\end{figure}


==> one_pt_interpolation_fig.tex <==

\begin{figure}[ht]
  \begin{center}

    \begin{tikzpicture}[scale=3.1]

      % The gray extension of the cell
      \draw [ color = gray!80 ] 
      ( 15 : 3.8 ) -- ( 15 : 5.2 );
      \draw [ color = gray!80 ] 
      ( 30 : 3.8 ) -- ( 30 : 5.2 );
      \draw [ color = gray!80 ] 
      ( 12 : 4 ) arc ( 12 : 33 : 4 );
      \draw [ color = gray!80 ] 
      ( 12 : 5 ) arc ( 12 : 33 : 5 );

      % The underlying interpolation circle
      \draw [ loosely dashed, thick, color = gray!100 ] 
      % (  45 : 3.999 ): the center in the interpolation ring
      % ( 293 :   1.7 ): the beginning poit of the interpolation ring
      % ( 293 : 355 : 1.7 ): the target portion of the cercle to show
      ( 45 : 3.999 ) ++( 293 : 1.7 ) arc ( 293 : 355 : 1.7 );

      % The cell
      \cellclear{ 15 }{ 5 }

      % The target interpolation line
      \draw [ dashed, thick ] ( 15 : 4 ) ++( 15 : 0.805 ) arc ( 15 : 30 : 4.805 );

      % The intermediate point to interpolate
      \node [ scale=1.2 ] (bottom-pt) at ( 15 : 4 + 0.82 ) 
            { {\color{magenta}$\blacklozenge$} };
      \node [ scale=1, below=-0.1em of bottom-pt ] {$(\tilde{r}, \theta)$};

      \node [ scale=1.2 ] (top-pt) at ( 30 : 4 + 0.82 ) 
            { {\color{magenta}$\blacklozenge$} };
      \node [ scale=1, left=-0.1em of top-pt ] {$(\tilde{r}, \theta+1)$};

      % The target point
      \draw ( 45 : 3.999 ) ++( 288 + 45 : 1.7 ) 
      node [ scale=1.4 ] { {\color{blue}$\blacktriangle$} };
      \draw ( 45 : 3.999 ) ++( 288 + 45 - 5 : 1.7 ) 
      node [ scale=1, line width=1.5 ] { $(\tilde{r}, \tilde{\theta} )$ } ;

    \end{tikzpicture}

    \caption{
      Details on the interpolation steps for one point. The point
      {\color{blue}$\blacktriangle$} inside the cell represents the
      target value. It is obtained thanks to the Hermite interpolation
      between the intermediate points {\color{magenta}$\blacklozenge$}
      from the top and the bottom of the cell.
    }
    \label{fig:one_pt_interpolation}

  \end{center}
\end{figure}


==> sparse_dot_product_fig.tex <==

\tikzset{ 
    arrow style ar/.style={ <->, >=latex, color=gray!80, thick },
    arrow style cote/.style={ <->, >=latex, very thin },
    node style text/.style={ below, sloped, scale=0.7 },
    node style multi/.style={ draw, circle, fill=white, midway, inner sep=1 },
}

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[ scale=0.8 ]
      \def\width{ 1 }

      % Horizontal cells
      \foreach \i in {0,1,...,2} {
        \hcell{ 0 + \i * \width }{ 0 }{ \width }{ 0.5 }
      }
      \dothcell{ 0 + 3 * \width }{ 0 }{ 2 * \width }{ 0.5 }
      \hcell{ 0 + 5 * \width }{ 0 }{ \width }{ 0.5 }

      % Vertical cells
      \foreach \i in {0,1,...,2} {
        \vcell{ 0 + 6.5 * \width }{ 1 + \i * \width }{ 0.5 }{ \width }
      }
      \dotvcell{ 0 + 6.5 * \width }{ 1 + 3 * \width }{ 0.5 }{ 2 * \width }
      \vcell{ 0 + 6.5 * \width }{ 1 + 5 * \width }{ 0.5 }{ \width }

      % Legend: horizontal size
      \draw ( 0, 0 - 0.1 ) -- ( 0, -0.5 );
      \draw ( 6, 0 - 0.1 ) -- ( 6, -0.5 );
      \draw[ arrow style cote ] ( 0 + 0.1, -0.25 ) to 
      node [ node style text ] {\texttt{nb\_contribution\_pt($i$)} $\times$ 4}
      ( 6 - 0.1, -0.25 );

      % Legend: vertical size
      \draw ( 7 + 0.1, 1 ) -- ( 7 + 0.5, 1 );
      \draw ( 7 + 0.1, 7 ) -- ( 7 + 0.5, 7 );
      \draw[ arrow style cote ] ( 7 + 0.25, 1 + 0.1 ) to 
      node [ node style text ] {$(\Nr+1) \times \Ntheta \times$ 4}
      ( 7 + 0.25, 7 - 0.1 );

      % The "matching" arrows
      \draw[ arrow style ar ] ( 0.5, 0.5 + 0.1 ) to [ out=90, in=180 ] 
      node [ node style multi ] (prdt1) { $\times$ }
      ( 6.5 - 0.1 , 6.5 );
      \draw[ arrow style ar ] ( 0.5 + \width, 0.5 + 0.1 ) to [ out=90, in=180 ] 
      node [ node style multi ] (prdt2) { $\times$ }
      ( 6.5 - 0.1 , 5.5 );
      \draw[ arrow style ar ] ( 0.5 + 2*\width, 0.5 + 0.1 ) to [ out=90, in=180 ] 
      node [ node style multi ] (prdt3) { $\times$ }
      ( 6.5 - 0.1 , 2.5 );
      \draw[ arrow style ar ] ( 0.5 + 5*\width, 0.5 + 0.1 ) to [ out=90, in=200 ] 
      node [ node style multi ] (prdt4) { $\times$ }
      ( 6.5 - 0.1 , 4.5 );

      % Zoom on fval
      \node [ fill, white, inner sep=1 ] at ( 5., 6 + 0.5 ) {
        \begin{tabular}{|c|}
          \hline
          $f_{i,j}^0$ \\ 
          \hline
          $f_{i,j}^1$ \\ 
          \hline
          $f_{i,j}^2$ \\
          \hline
          $f_{i,j}^3$ \\
          \hline
        \end{tabular}
      };
      \node [ inner sep=0 ] (fvalbox) at ( 5., 6 + 0.5 ) {
        \begin{tabular}{|c|}
          \hline
          $f_{i,j}^0$ \\ 
          \hline
          $f_{i,j}^1$ \\ 
          \hline
          $f_{i,j}^2$ \\
          \hline
          $f_{i,j}^3$ \\
          \hline
        \end{tabular}
      };
      \draw [ thin ] (fvalbox.north east) -- ( 6.5, 7 ) ;
      \draw [ thin ] (fvalbox.south east) -- ( 6.5, 6 ) ;

      % Zoom on alpha coef
      \node [ fill, white, inner sep=1 ] at ( 0.5, 1 + 0.5 ) {
        \begin{tabular}{|c|c|c|c|}
          \hline
          $\alpha_{i, j}^0$ & $\alpha_{i, j}^1$ & $\alpha_{i, j}^2$ & $\alpha_{i, j}^3$ \\
          \hline
        \end{tabular}
      };
      \node [ inner sep=0 ] (coefbox) at ( 0.5, 1 + 0.5 ) {
        \begin{tabular}{|c|c|c|c|}
          \hline
          $\alpha_{i, j}^0$ & $\alpha_{i, j}^1$ & $\alpha_{i, j}^2$ & $\alpha_{i, j}^3$ \\
          \hline
        \end{tabular}
      };
      \draw [ thin ] (coefbox.south west) -- ( 0, 0.5 ) ;
      \draw [ thin ] (coefbox.south east) -- ( 1, 0.5 ) ;

      % The scalar result of the gyroaverage
      \emptyhcell{ 6.5 + 0 * 0.5 }{ 0 }{ 0.5 }{ 0.5 }

      % Legend
      \path ( -1, 5.5 ) node [ rotate = 10, scale = 0.8 ] (matchlegend) {
      \texttt{contribution\_vector($i$)\%ind}
      };

      \draw [ dashed ] (matchlegend.south) edge[bend right]  (prdt1);
      \draw [ dashed ] (matchlegend.south) edge[bend right]  (prdt2);
      \draw [ dashed ] (matchlegend.south) edge[bend right]  (prdt3);
      \draw [ dashed ] (matchlegend.south) edge[bend right]  (prdt4);

      % Title of the figure
      \path (fvalbox.north) ++( 0, 0.8 ) node [ draw, scale = 1.2 ] {
      $ M_{final}( i, j ) = R_{i}(M_{coef}) \times C_{j}(M_{fval}) $
      };

    \end{tikzpicture}

    \caption{
      Illustration of the sparse dot product between the weigths
      (\texttt{contribution\_vector($i$)\%val}) and the
      value-derivatives of the input plane
      (\texttt{rhs\_product}). The matching between these two arrays
      is done thanks to the position recorded
      in \texttt{contribution\_vector($i$)\%ind}.
    }
    \label{fig:sparse_dot_product}

  \end{center}
\end{figure}



==> sparse_matrix_vector_product_fig.tex <==

\tikzset{ 
    arrow style ar/.style={ <->, >=latex, color=gray!80, thick },
    arrow style cote/.style={ <->, >=latex, very thin },
    node style textbelow/.style={ below, sloped, scale=0.7 },
    node style textabove/.style={ above, sloped, scale=0.9 },
    node style multi/.style={ draw, circle, fill=white, midway, inner sep=1 },
}

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[ scale=0.8 ]
      \def\width{ 1 }

      % Horizontal cells
      \foreach \i in {0,1,...,2} {
        \hcell { \i * \width + 0 }{ 0 }{ \width }{ 0.5 }
      }
      \dothcell{ 3 * \width + 0 }{ 0 }{ 2 * \width }{ 0.5 }
      \hcell   { 5 * \width + 0 }{ 0 }{ \width }{ 0.5 }

      % Vertical cells
      \foreach \j in {0,1,...,2} {
        \vcell   { \j * 0.5 + 6.5 * \width }{ 0 * \width + 1 }{ 0.5 }{ \width }
        \dotvcell{ \j * 0.5 + 6.5 * \width }{ 1 * \width + 1 }{ 0.5 }{ 2 * \width }
        \foreach \i in {3,...,5} {
          \vcell{ \j * 0.5 + 6.5 * \width }{ \i * \width + 1 }{ 0.5 }{ \width }
        }
      }

      \draw [ thick ] ( 3 * 0.5 + 6.5 * \width, 7 * \width ) -- ++( 3 * 0.5, 0 );
      \draw [ thick ] ( 3 * 0.5 + 6.5 * \width, 1 * \width ) -- ++( 3 * 0.5, 0 );
      \path (  4 * 0.5 + 6.5 * \width + 0.2, 3 * \width + 1 ) node [ scale=2 ]
      { $\ldots$ };

      \foreach \j in {6,...,6} {
        \vcell   { \j * 0.5 + 6.5 * \width }{ 0 * \width + 1 }{ 0.5 }{ \width }
        \dotvcell{ \j * 0.5 + 6.5 * \width }{ 1 * \width + 1 }{ 0.5 }{ 2 * \width }
        \foreach \i in {3,...,5} {
          \vcell{ \j * 0.5 + 6.5 * \width }{ \i * \width + 1 }{ 0.5 }{ \width }
        }
      }

      % Legend: horizontal size
      \draw ( 0, 0 - 0.1 ) -- ( 0, -0.5 );
      \draw ( 6, 0 - 0.1 ) -- ( 6, -0.5 );
      \draw[ arrow style cote ] ( 0 + 0.1, -0.25 ) to 
      node [ node style textbelow ] {\texttt{nb\_contribution\_pt(}$i$\texttt{)} $\times 4$}
      ( 6 - 0.1, -0.25 );

      % Legend matrix: vertical size
      \draw ( 7 * 0.5 + 6.5 * \width + 0.1, 1 ) -- ( 7 * 0.5 + 6.5 * \width + 0.5, 1 );
      \draw ( 7 * 0.5 + 6.5 * \width + 0.1, 7 ) -- ( 7 * 0.5 + 6.5 * \width + 0.5, 7 );
      \draw[ arrow style cote ] ( 7 * 0.5 + 6.5 * \width + 0.25, 1 + 0.1 ) to 
      node [ node style textbelow ] {\texttt{nb\_contribution\_pt(}$i$\texttt{)} $\times 4$}
      ( 7 * 0.5 + 6.5 * \width + 0.25, 7 - 0.1 );

      % The "matching" arrows
      \foreach \i in {0,...,2} {
        \draw[ arrow style ar ] ( \i * \width + 0.5, 0.5 + 0.1 ) to [ out=90, in=180 ]
        node [ node style multi ] { $\times$ }
        ( 6.5 - 0.1 , -\i * \width + 6.5 );
      }
    
      \draw[ arrow style ar ] ( 5 * \width + 0.5, 0.5 + 0.1 ) to [ out=90, in=180 ]
        node [ node style multi ] { $\times$ }
        ( 6.5 - 0.1 , -5 * \width + 6.5 );

      % Zoom on fval
      \node [ fill, white, inner sep=1 ] at ( 5., 6 + 0.5 ) {
        \begin{tabular}{|c|}
          \hline
          $f_{i,j}^0$ \\ 
          \hline
          $f_{i,j}^1$ \\ 
          \hline
          $f_{i,j}^2$ \\
          \hline
          $f_{i,j}^3$ \\
          \hline
        \end{tabular}
      };
      \node [ inner sep=0 ] (fvalbox) at ( 5., 6 + 0.5 ) {
        \begin{tabular}{|c|}
          \hline
          $f_{i,j}^0$ \\ 
          \hline
          $f_{i,j}^1$ \\ 
          \hline
          $f_{i,j}^2$ \\
          \hline
          $f_{i,j}^3$ \\
          \hline
        \end{tabular}
      };
      \draw [ thin ] (fvalbox.north east) -- ( 6.5, 7 ) ;
      \draw [ thin ] (fvalbox.south east) -- ( 6.5, 6 ) ;

      % Zoom on alpha coef
      \node [ fill, white, inner sep=1 ] at ( 0.5, 1 + 0.5 ) {
        \begin{tabular}{|c|c|c|c|}
          \hline
          $\alpha_{i, j}^0$ & $\alpha_{i, j}^1$ & $\alpha_{i, j}^2$ & $\alpha_{i, j}^3$ \\
          \hline
        \end{tabular}
      };
      \node [ inner sep=0 ] (coefbox) at ( 0.5, 1 + 0.5 ) {
        \begin{tabular}{|c|c|c|c|}
          \hline
          $\alpha_{i, j}^0$ & $\alpha_{i, j}^1$ & $\alpha_{i, j}^2$ & $\alpha_{i, j}^3$ \\
          \hline
        \end{tabular}
      };
      \draw [ thin ] (coefbox.south west) -- ( 0, 0.5 ) ;
      \draw [ thin ] (coefbox.south east) -- ( 1, 0.5 ) ;

      % First line of right hand side % 1.75
      \node [ inner sep=0 ] (fvalline) at ( 6.5 + 2.5, 7 + 1.25 ) {
        \begin{tabular}{|c|c|c|c|c|}
          \hline
          $f_{i,j}^0$ & $f_{i,j+1}^0$ & $f_{i,j+2}^0$ & $\ldots$ & $f_{i,j+\Ntheta-1}^0$ \\
          \hline
        \end{tabular}
      };

      \draw [ thin ] (fvalline.south west) -- ( 6.5, 7 ) ;
      \draw [ thin ] (fvalline.south east) -- ( 6.5 + 3.5, 7 ) ;

      % The vector result of the gyroaverage
      \foreach \i in {0,1,...,2} {
        \emptyhcell{ 6.5 + \i * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      }
      \dothcell{ 6.5 + 3 * 0.5 }{ 0 }{ 3 * 0.5 }{ 0.5 }
      \emptyhcell{ 6.5 + 6 * 0.5 }{ 0 }{ 0.5 }{ 0.5 }

      % Legend matrix: horizontal size
      \draw (           6.5 * \width, - 0.1 ) -- (           6.5 * \width, - 0.5 );
      \draw ( 7 * 0.5 + 6.5 * \width, - 0.1 ) -- ( 7 * 0.5 + 6.5 * \width, - 0.5 );
      \draw[ arrow style cote ] ( 6.5 * \width, - 0.25 ) to 
      node [ below, sloped, scale=0.9 ] {$\Ntheta$}
      ( 7 * 0.5 + 6.5 * \width, - 0.25 );

      % Title of the figure
      \path (fvalline.north west) ++( 0, 0.8 ) node [ draw, scale = 1.2 ] {
      $ R_{i}(M_{final}) = R_{i}(M_{coef}) \times M_{fval} $
      };

    \end{tikzpicture}

    \caption{
      Illustration of a matrix-vector product between the weights
      (\texttt{contribution\_vector($i$)}\%val) and the
      value-derivatives of the input plane
      (\texttt{rhs\_product($i$)\%val}). One product computes
      $\Ntheta$ gyroaverage values.
    }
    \label{fig:sparse_matrix_vector_product}

  \end{center}
\end{figure}



==> sparse_vector_fig.tex <==

\begin{figure}[h!]
  \begin{center}
    \begin{tikzpicture}

      \filledhcell{ 0 + 0 * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      \filledhcell{ 0 + 2 * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      \filledhcell{ 0 + 6 * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      \filledhcell{ 0 + 11 * 0.5 }{ 0 }{ 0.5 }{ 0.5 }

      \foreach \i in {0,...,6} {
        \hcell{ 0 + \i * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      }
      \dothcell{ 0 + 7 * 0.5 }{ 0 }{ 2 }{ 0.5 }
      \foreach \i in {11,...,12} {
        \hcell{ 0 + \i * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      }

      \alphahcell{ 0 + 2 * 0.5 + 0.25 }{ 1.5 }{ 2 * 0.5 }{ 0.5 }{ 3 * 0.5 }{ 0.5 }
      \zerohcell{ 0 + 12 * 0.5 + 0.25 }{ 1.5 }{ 12 * 0.5 }{ 0.5 }{ 13 * 0.5 }{ 0.5 }

      \draw [ thin ] (  0      , -0.1 ) -- (        0, -0.5 );
      \draw [ thin ] ( 13 * 0.5, -0.1 ) -- ( 13 * 0.5, -0.5 );
      \draw [ thin, <->, =>latex ] ( 0, -0.25 ) -- ( 13 * 0.5, -0.25 )
      node [ midway, below ] {$ 4 (\Nr+1) \Ntheta $};

      \node at ( -1.5, 0.25 ) { $\mathnormal{R_{i}}(M_{coef}) \equiv$ } ;

      \node at ( 3.75, -2 ) (box){
      \begin{minipage}{0.50\textwidth}
        \begin{gather*}
          \mathrm{with}
          \begin{cases} 
            \alpha_{i,j}^0\quad \text{the weight associated to}\quad f_{i,j}\\
            \alpha_{i,j}^1\quad \text{the weight associated to}\quad \partial_{r} f_{i,j} \\
            \alpha_{i,j}^2\quad \text{the weight associated to}\quad \partial_{\theta} f_{i,j} \\ 
            \alpha_{i,j}^3\quad \text{the weight associated to}\quad \partial^2_{r, \theta} f_{i,j}
          \end{cases}
        \end{gather*}  
      \end{minipage}
      };
  
    \end{tikzpicture}

    \caption{
      Sketch of the sparsity of a row vector
      $\mathnormal{R_{i}}(M_{coef})$. On this example,
      only the cells filled in grey contain non-zero values
      $\alpha_{i,j}^*$.
    }
    \label{fig:sparse_vector}

  \end{center}
\end{figure}


==> tiling_path_fig.tex <==

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[ scale=0.8 ]

      % The tiles
      \begin{scope}[
          rotate = +22.5,
        ]
        \fill [ color=gray!40 ] ( -22.5 -2 : 3 +0.1 )
        arc (  -22.5 -2 : +22.5 +2 : 3 +0.1 )
        --  ( +22.5 +2 : 1 -0.1 )
        arc ( +22.5 +2 : -22.5 -2 : 1 -0.1 )
        -- cycle ;
      \end{scope}

      \begin{scope}[
          rotate = +22.5 + 60,
        ]
        \fill [ color=gray!40 ] ( -22.5 -2 : 3 +0.1 )
        arc (  -22.5 -2 : +22.5 +2 : 3 +0.1 )
        --  ( +22.5 +2 : 1 -0.1 )
        arc ( +22.5 +2 : -22.5 -2 : 1 -0.1 )
        -- cycle ;
      \end{scope}

      \begin{scope}[
          rotate = +22.5,
        ]
        \fill [ color=gray!40 ] ( -22.5 -2 : 6 +0.1 )
        arc (  -22.5 -2 : +22.5 +2 : 6 +0.1 )
        --  ( +22.5 +2 : 4 -0.1 )
        arc ( +22.5 +2 : -22.5 -2 : 4 -0.1 )
        -- cycle ;
      \end{scope}

      \begin{scope}[
          rotate = +22.5 + 60,
        ]
        \fill [ color=gray!40 ] ( -22.5 -2 : 6 +0.1 )
        arc (  -22.5 -2 : +22.5 +2 : 6 +0.1 )
        --  ( +22.5 +2 : 4 -0.1 )
        arc ( +22.5 +2 : -22.5 -2 : 4 -0.1 )
        -- cycle ;
      \end{scope}

      % The underlying mesh
      \foreach \i in {0, ..., 6 } {
        \draw [ very thin ] ( \i, 0 ) arc ( 0 : 105 : \i );
      }

      \foreach \i in {0, ..., 7 } {
        \draw [ very thin ] ( 0 + \i * 15 : 1 ) -- ( 0 + \i * 15 : 6 );
      }

      \foreach \i in {1, ..., 6 } {
        \draw [ densely dashed, thin, color = gray!100 ] 
        ( -10 : \i ) arc ( -10 : 0 : \i );
        \draw [ densely dashed, thin, color = gray!100 ] 
        ( 105 : \i ) arc ( 105 : 105 + 10 : \i );
      }

      \foreach \i in { 0, ..., 7 } {
        \draw [ densely dashed, thin, color = gray!100 ] 
        ( 0 + \i * 15 : 6 ) -- ( 0 + \i * 15 : 6.7 );
      }

      % The arrow representing the path inside a tile
      \foreach \i in { 4, ..., 6 } {
        \foreach \j in { 4, ..., 6 } {
          \draw [ ->, >=latex, thick ] ( 0 + \i*15 +1 : \j )
          arc ( 0 + \i*15 +1 : 15 + \i*15 -1 : \j );
        }
      }
      \draw [ ->, >=latex, thick ] ( 0 + 7*15 -0.5: 4 +0.04) to [out = 30,
        in = 170 ] ( 0 + 4*15 +0.5: 5 -0.04);
      \draw [ ->, >=latex, thick ] ( 0 + 7*15 -0.5: 5 +0.04) to [out = 30,
        in = 170 ] ( 0 + 4*15 +0.5: 6 -0.04);

      \foreach \i in { 4, ..., 7 } {
        \foreach \j in { 4, ..., 6 } {
          \node [ scale = 0.55 ] at ( 0 + \i * 15 : \j ) { $\bullet$ } ;
        }
      }

     % The bulles for the tile names
      \node [ draw, circle, fill=white, opacity=0.7, 
        inner sep=1pt, scale = 0.8 ] at ( 45 / 2 : 2 ) { $Tile_0$ } ;
      \node [ scale = 0.8 ] at ( 45 / 2 : 2 ) { $Tile_0$ } ;

      \node [ draw, circle, fill=white, opacity=0.7, 
        inner sep=1pt, scale = 0.8 ] at ( 82.5 : 2 ) { $Tile_1$ } ;
      \node [ scale = 0.8 ] at ( 82.5 : 2 ) { $Tile_1$ } ;

      \node [ draw, circle, fill=white, opacity=0.7, 
        inner sep=1pt, scale = 0.8 ] at ( 45 / 2 : 5 ) { $Tile_{NT_{\theta}}$ } ;
      \node [ scale = 0.8 ] at ( 45 / 2 : 5 ) { $Tile_{NT_{\theta}}$ } ;

    \end{tikzpicture}

    \caption{
      Sample of the tiling technique over a part of the poloidal
      mesh. The tiles which partition the mesh are traveled in
      ascending order. The nested arrows inside a tile show the
      underlying order.
    }
    \label{tiling_path}

  \end{center}
\end{figure}



==> value_vector_fig.tex <==

\begin{figure}[h!]
  \begin{center}
    \begin{tikzpicture}

      \foreach \i in {0,...,6} {
        \filledhcell{ 0 + \i * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
        \hcell{ 0 + \i * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      }
      \dothcell{ 0 + 7 * 0.5 }{ 0 }{ 2 }{ 0.5 }
      \foreach \i in {11,...,12} {
        \filledhcell{ 0 + \i * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
        \hcell{ 0 + \i * 0.5 }{ 0 }{ 0.5 }{ 0.5 }
      }

      \fvalhcell    { 0 - 0 * 0.5 }{ 1.5 }{ 3 * 0.5 }{ 0.5 }{ 4 * 0.5 }{ 0.5 }
      \nextfvalhcell{ 0 + 9 * 0.5 }{ 1.5 }{ 4 * 0.5 }{ 0.5 }{ 5 * 0.5 }{ 0.5 }

      \draw [ thin ] (  0      , -0.1 ) -- (        0, -0.5 );
      \draw [ thin ] ( 13 * 0.5, -0.1 ) -- ( 13 * 0.5, -0.5 );
      \draw [ thin, <->, =>latex ] ( 0, -0.25 ) -- ( 13 * 0.5, -0.25 )
      node [ midway, below ] {$ 4 (\Nr+1) \Ntheta $};

      \node at ( -1.5, 0.25 ) { $\mathnormal{C_{j}}(M_{fval}) \equiv$ } ;

      \node at ( 3.75, -2 ) (box){
      \begin{minipage}{0.50\textwidth}
        \begin{gather*}
          \mathrm{with}
            \begin{cases} 
              f_{i,j}^0 = f_{i,j} \\ 
              f_{i,j}^1 = \partial_{r} f_{i,j} \\ 
              f_{i,j}^2 = \partial_{\theta} f_{i,j} \\
              f_{i,j}^3 = \partial^2_{r,\theta} f_{i,j}
            \end{cases}
        \end{gather*}  
      \end{minipage}
      };
  
    \end{tikzpicture}

    \caption{
      Sketch of the layout of a column vectors of
      $M_{fval}$.
    }
    \label{fig:value_vector}

  \end{center}
\end{figure}


